Parallelism versus Latency in Simplified Successive-Cancellation Decoding of Polar Codes

This paper characterizes the latency of the simplified successive-cancellation (SSC) decoding scheme for polar codes under hardware resource constraints. In particular, when the number of processing elements $P$ that can perform SSC decoding operations in parallel is limited, as is the case in practice, the latency of SSC decoding is $O\left(N^{1-1/\mu}+\frac{N}{P}\log_2\log_2\frac{N}{P}\right)$, where $N$ is the block length of the code and $\mu$ is the scaling exponent of the channel. Three direct consequences of this bound are presented. First, in a fully-parallel implementation where $P=\frac{N}{2}$, the latency of SSC decoding is $O\left(N^{1-1/\mu}\right)$, which is sublinear in the block length. This recovers a result from our earlier work. Second, in a fully-serial implementation where $P=1$, the latency of SSC decoding scales as $O\left(N\log_2\log_2 N\right)$. The multiplicative constant is also calculated: we show that the latency of SSC decoding when $P=1$ is given by $\left(2+o(1)\right) N\log_2\log_2 N$. Third, in a semi-parallel implementation, the smallest $P$ that gives the same latency as that of the fully-parallel implementation is $P=N^{1/\mu}$. The tightness of our bound on SSC decoding latency and the applicability of the foregoing results is validated through extensive simulations.

==> figures/BAWGN.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=2,
xmax=4.76,
ymin=0,
ymax=30,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, %height=7.5cm,
xlabel={$\log_2\log_2 N$},
ylabel={$\mathcal{L}/N$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

\foreach \i in {-30,...,30}
{
\addplot[
color=gray,
dashed,
domain=-30:30,
samples=10,
smooth,
forget plot,
]
{2*x+2*\i};
}

\draw [color=gray, dashed, opacity=0] (1.5,20) -- (5,27) node [midway, above, sloped, gray, opacity=1] {slope $=2$};

\addplot[
color=blue,
mark=*,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	0.000
3			1.992
3.169925001	2.035
3.321928095	2.225
3.459431619	2.520
3.584962501	3.104
3.700439718	4.210
3.807354922	4.346
3.906890596	4.460
4			4.650
4.087462841	4.928
4.169925001	5.177
4.247927513	5.581
4.321928095	5.824
4.392317423	6.165
4.459431619	6.751
4.523561956	6.867
4.584962501	6.964
4.64385619	7.082
4.700439718	7.242
4.754887502	7.341
};
%\addlegendentry{SSC, $C=0.1$, $P_e=10^{-3}$}

\addplot[
color=blue,
mark=o,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	0.000
3			0.000
3.169925001	1.996
3.321928095	2.018
3.459431619	2.115
3.584962501	2.543
3.700439718	3.132
3.807354922	4.243
3.906890596	4.391
4			4.518
4.087462841	4.841
4.169925001	5.002
4.247927513	5.258
4.321928095	5.669
4.392317423	5.921
4.459431619	6.253
4.523561956	6.849
4.584962501	6.972
4.64385619	7.052
4.700439718	7.171
4.754887502	7.334
};
%\addlegendentry{SSC, $C=0.1$, $P_e=10^{-10}$}

\addplot[
color=red,
mark=square*,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 1.938
2.584962501	 2.062
2.807354922	 2.812
3			 4.125
3.169925001	 4.508
3.321928095	 5.195
3.459431619	 5.785
3.584962501	 6.644
3.700439718	 7.010
3.807354922	 7.511
3.906890596	 7.879
4			 8.319
4.087462841	 8.651
4.169925001	 9.106
4.247927513	 9.644
4.321928095	 9.942
4.392317423	10.170
4.459431619	10.443
4.523561956	10.659
4.584962501	10.832
4.64385619	11.079
4.700439718	11.253
4.754887502	11.434
};
%\addlegendentry{SSC, $C=0.5$, $P_e=10^{-3}$}

\addplot[
color=red,
mark=square,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 0.000
2.584962501	 1.969
2.807354922	 2.031
3			 2.898
3.169925001	 4.172
3.321928095	 4.752
3.459431619	 5.461
3.584962501	 6.099
3.700439718	 7.021
3.807354922	 7.416
3.906890596	 7.959
4			 8.333
4.087462841	 8.859
4.169925001	 9.288
4.247927513	 9.857
4.321928095	10.148
4.392317423	10.446
4.459431619	10.679
4.523561956	10.904
4.584962501	11.117
4.64385619	11.363
4.700439718	11.568
4.754887502	11.772
};
%\addlegendentry{SSC, $C=0.5$, $P_e=10^{-10}$}

\addplot[
color=black,
mark=pentagon*,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 1.750
2			 1.875
2.321928095	 3.500
2.584962501	 3.812
2.807354922	 4.531
3			 5.375
3.169925001	 5.996
3.321928095	 6.701
3.459431619	 7.460
3.584962501	 7.946
3.700439718	 8.405
3.807354922	 8.793
3.906890596	 9.157
4			 9.528
4.087462841	 9.936
4.169925001	10.215
4.247927513	10.484
4.321928095	10.805
4.392317423	11.010
4.459431619	11.227
4.523561956	11.485
4.584962501	11.695
4.64385619	11.946
4.700439718	12.189
4.754887502	12.395
};
%\addlegendentry{SSC, $C=0.9$, $P_e=10^{-3}$}

\addplot[
color=black,
mark=pentagon,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 1.938
2.584962501	 2.750
2.807354922	 4.000
3			 4.742
3.169925001	 5.895
3.321928095	 6.600
3.459431619	 7.260
3.584962501	 8.233
3.700439718	 8.714
3.807354922	 9.246
3.906890596	 9.789
4			10.184
4.087462841	10.681
4.169925001	10.991
4.247927513	11.254
4.321928095	11.519
4.392317423	11.785
4.459431619	11.986
4.523561956	12.174
4.584962501	12.369
4.64385619	12.537
4.700439718	12.741
4.754887502	12.934
};
%\addlegendentry{SSC, $C=0.9$, $P_e=10^{-10}$}

\addplot[
color=brown,
mark=diamond*,
thick
]
table {
0			1
1			2
1.584962501	3
2			4
2.321928095	5
2.584962501	6
2.807354922	7
3			8
3.169925001	9
3.321928095	10
3.459431619	11
3.584962501	12
3.700439718	13
3.807354922	14
3.906890596	15
4			16
4.087462841	17
4.169925001	18
4.247927513	19
4.321928095	20
4.392317423	21
4.459431619	22
4.523561956	23
4.584962501	24
4.64385619	25
4.700439718	26
4.754887502	27
};
%\addlegendentry{SC}

\end{axis}
\end{tikzpicture}

==> figures/BEC-P-log.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=4,
xmax=27,
ymin=0,
ymax=31,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=.48\textwidth,
%height=\textwidth,
xlabel={$\log_2 N$},
ylabel={$\log_2 \mathcal{L}$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
set layers=standard,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
	draw=none,
	fill opacity=0.75,
	text opacity = 1,
%	at={(0.98,0.5)},
%	anchor=east
},
clip mode=individual,
%legend to name=legend-BECcomp,
%legend columns=2,
]

\foreach \i in {-30,...,30}
{
\addplot[
color=gray,
dashed,
domain=-30:30,
samples=10,
smooth,
forget plot,
]
{.72*x+2.5*\i};
}

\draw [color=gray, dashed, opacity=0] (17,1.1) -- (27,8.3) node [midway, above, sloped, gray, opacity=1] {slope $=0.72$};

\addplot[
color=blue,
mark=*,
thick
]
table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
4   3.000
5   3.000
6   4.907
7   6.000
8   6.807
9   7.755
10  8.672
11  9.555
12 10.416
13 11.242
14 12.046
15 12.851
16 13.639
17 14.430
18 15.217
19 15.992
20 16.761
21 17.528
22 18.289
23 19.047
24 19.801
25 20.556
26 21.306
27 22.056
};
\addlegendentry{$P=\frac{N}{2}$}

\addplot[
color=red,
mark=square*,
thick
]
table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
4   3.322
5   4.000
6   5.248
7   6.459
8   7.170
9   8.140
10  8.977
11  9.861
12 10.653
13 11.479
14 12.236
15 13.038
16 13.796
17 14.578
18 15.337
19 16.105
20 16.854
21 17.614
22 18.361
23 19.113
24 19.857
25 20.607
26 21.349
27 22.094
};
\addlegendentry{$P=N^{\frac{1}{2}}$}

\addplot[
color=black,
mark=triangle*,
thick
]
table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
4   4.000
5   4.907
6   6.209
7   7.672
8   8.295
9   9.349
10 10.326
11 10.997
12 11.987
13 12.819
14 13.632
15 14.398
16 15.230
17 16.038
18 16.819
19 17.574
20 18.346
21 19.118
22 19.876
23 20.650
24 21.417
25 22.182
26 22.921
27 23.672
};
\addlegendentry{$P=N^{\frac{1}{\mu}}$}

%\addplot
%table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
%4   4.000
%5   4.907
%6   6.524
%7   7.672
%8   8.295
%9   9.512
%10 10.522
%11 11.392
%12 12.068
%13 13.037
%14 13.848
%15 14.709
%16 15.471
%17 16.309
%18 17.144
%19 17.963
%20 18.685
%21 19.491
%22 20.290
%23 21.091
%24 21.839
%25 22.635
%26 23.414
%27 24.189
%};
%\addlegendentry{$P=N^{\frac{1}{4}}$}

\addplot[
color=brown,
mark=pentagon*,
thick,
on layer={axis foreground}
]
table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
4   4.907
5   5.907
6   7.459
7   9.000
8   9.160
9  10.409
10 11.628
11 12.729
12 13.844
13 14.430
14 15.500
15 16.572
16 17.228
17 18.275
18 19.316
19 20.067
20 21.091
21 21.866
22 22.900
23 23.716
24 24.544
25 25.575
26 26.432
27 27.301
};
\addlegendentry{$P=N^{\frac{1}{8}}$}

\addplot[
color=cyan,
mark=diamond*,
thick,
on layer={axis foreground}
]
table {
%0   0.000
%1   0.000
%2   0.000
%3   0.000
4   4.907
5   5.907
6   7.459
7   9.000
8  10.124
9  11.384
10 12.605
11 13.710
12 14.828
13 15.931
14 17.015
15 18.099
16 19.193
17 20.246
18 21.291
19 22.341
20 23.374
21 24.408
22 25.449
23 26.483
24 27.518
25 28.555
26 29.576
27 30.598
};
\addlegendentry{$P=1$}

\end{axis}
\end{tikzpicture}

==> figures/BEC-P-logLat.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=4,
xmax=27,
%ymin=0,
%ymax=31,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=.48\textwidth,
%height=\textwidth,
xlabel={$\log_2 N$},
ylabel={$1+\varepsilon$},
%ylabel shift=-7,
legend cell align={left},
legend pos=north east,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

%\node (comment1) at (axis cs:12,25){slope $=1$};
%\draw[->] (comment1) -- (axis cs:25,26);

%\node (comment) at (axis cs:18,5){slope $=0.72$};
%\draw[->] (comment) -- (axis cs:25,20);

% \addplot
% table {
% 0   0
% 1   0
% 2   0
% 3   0
% 4   8
% 5   18
% 6   54
% 7   118
% 8   236
% 9   454
% 10  940
% 11  1694
% 12  3072
% 13  5546
% 14  9664
% 15  17168
% 16  30216
% 17  52404
% 18  90980
% 19  155604
% 20  267266
% 21  450250
% 22  770928
% 23  1312570
% 24  2228650
% 25  3775548
% 26  6390360
% 27  10801792
% };
% \addlegendentry{$P=\frac{N}{2}$}

% \addplot
% table {
% 0   0
% 1   0
% 2   0
% 3   0
% 4   8.08
% 5   18.18
% 6   54.54
% 7   119.180
% 8   238.36
% 9   458.54
% 10  949.40
% 11  1710.940
% 12  3102.720
% 13  5601.460
% 14  9760.640
% 15  17339.680
% 16  30518.160
% 17  52928.040
% 18  91889.800
% 19  157160.040
% 20  269938.660
% 21  454752.500
% 22  778637.280
% 23  1325695.700
% 24  2250936.500
% 25  3813303.480
% 26  6454263.600
% 27  10909809.920
% };
% \addlegendentry{$1.01\mathcal{L}$}

% \addplot
% table {
% 0   0
% 1   0
% 2   0
% 3   0
% 4   10
% 5   24
% 6   54
% 7   124
% 8   238
% 9   532
% 10  942
% 11  1706
% 12  3124
% 13  5434
% 14  9778
% 15  17456
% 16  30332
% 17  52904
% 18  90436
% 19  156204
% 20  261290
% 21  450710
% 22  771094
% 23  1314890
% 24  2233992
% 25  3797224
% 26  6442904
% 27  10843722
% };
% \addlegendentry{Calc $\mathcal{L}$}

\addplot
table {
4    1.0100
5    1.0100
6    1.0100
7    1.0100
8    1.0100
9    1.0100
10   1.0100
11   1.0100
12   1.0100
13   1.0100
14   1.0100
15   1.0100
16   1.0100
17   1.0100
18   1.0100
19   1.0100
20   1.0100
21   1.0100
22   1.0100
23   1.0100
24   1.0100
25   1.0100
26   1.0100
27   1.0100
};
\addlegendentry{Expected ($\varepsilon=0.01$)}

\addplot
table {
4    1.2500
5    1.3333
6    1.0000
7    1.0508
8    1.0085
9    1.1718
10   1.0021
11   1.0071
12   1.0169
13   0.9798
14   1.0118
15   1.0168
16   1.0038
17   1.0095
18   0.9940
19   1.0039
20   0.9776
21   1.0010
22   1.0002
23   1.0018
24   1.0024
25   1.0057
26   1.0082
27   1.0039
};
\addlegendentry{Measured}

\end{axis}
\end{tikzpicture}

==> figures/BEC-P-logLatP.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=4,
xmax=27,
ymin=1,
ymax=8,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=.48\textwidth,
%height=\textwidth,
xlabel={$\log_2 N$},
ylabel={$\log_2 P$},
%ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

\foreach \i in {-30,...,30}
{
\addplot[
color=gray,
dashed,
domain=-30:30,
samples=10,
smooth,
forget plot,
]
{.28*x+.75*\i};
}

\draw [color=gray, dashed, opacity=0] (17,.8) -- (27,3.55) node [midway, above, sloped, gray, opacity=1] {slope $=0.28$};

\addplot[
color=blue,
mark=*,
thick,
]
table {
0   0.000
1   0.000
2   0.000
3   0.000
4   2
5   1.9999980927
6   2.1875000000
7   2.8073530197
8   2.8437500000
9   2.9999961853
10  3.2343750000
11  3.5156250000
12  3.9068884850
13  4.0000019073
14  4.3923115730
15  4.6438512802
16  4.9804687500
17  5.1562500000
18  5.4262709618
19  5.7304687500
20  6.0000042915
21  6.2890625000
22  6.5625000000
23  6.8427734375
24  7.0976562500
25  7.3828125000
26  7.6416015625
27  7.9218750000
};
%\addlegendentry{$P=\frac{N}{2}$}

\end{axis}
\end{tikzpicture}

==> figures/BEC-P.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=0,
xmax=27,
ymin=0,
ymax=2,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=.48\textwidth,
%height=\textwidth,
xlabel={$\log_2(N)$},
ylabel={$\log_N(\mathcal{L})$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
legend columns=2,
]

%\node (comment1) at (axis cs:12,25){slope $=1$};
%\draw[->] (comment1) -- (axis cs:25,26);

%\node (comment) at (axis cs:18,5){slope $=0.72$};
%\draw[->] (comment) -- (axis cs:25,20);

\addplot
table {
0   0.000
1   0.000
2   0.000
3   0.000
4   0.750
5   0.600
6   0.818
7   0.857
8   0.851
9   0.862
10  0.8672
11  0.8686
12  0.8680
13  0.8648
14  0.8604
15  0.8567
16  0.8524
17  0.8488
18  0.8454
19  0.8417
20  0.8380
21  0.8347
22  0.8313
23  0.8281
24  0.8250
25  0.8222
26  0.8195
27  0.8169
};
\addlegendentry{$P=\frac{N}{2}$}

\addplot
table {
0  0.0000
1  0.0000
2  0.0000
3  0.0000
4  0.8305
5  0.8000
6  0.8747
7  0.9227
8  0.8962
9  0.9044
10 0.8977
11 0.8965
12 0.8878
13 0.8830
14 0.8740
15 0.8692
16 0.8622
17 0.8575
18 0.8521
19 0.8476
20 0.8427
21 0.8388
22 0.8346
23 0.8310
24 0.8274
25 0.8243
26 0.8211
27 0.8183
};
\addlegendentry{$P=N^{\frac{1}{2}}$}

\addplot
table {
0  0.0000
1  0.0000
2  0.0000
3  0.0000
4  1.0000
5  0.9814
6  1.0348
7  1.0960
8  1.0369
9  1.0388
10 1.0326
11 0.9997
12 0.9989
13 0.9861
14 0.9737
15 0.9599
16 0.9519
17 0.9434
18 0.9344
19 0.9249
20 0.9173
21 0.9104
22 0.9035
23 0.8978
24 0.8924
25 0.8873
26 0.8816
27 0.8767
};
\addlegendentry{$P=N^{\frac{1}{\mu}}$}

\addplot
table {
0  0.0000
1  0.0000
2  0.0000
3  0.0000
4  1.0000
5  0.9814
6  1.0873
7  1.0960
8  1.0369
9  1.0569
10 1.0522
11 1.0356
12 1.0057
13 1.0028
14 0.9891
15 0.9806
16 0.9669
17 0.9594
18 0.9524
19 0.9454
20 0.9342
21 0.9281
22 0.9223
23 0.9170
24 0.9100
25 0.9054
26 0.9005
27 0.8959
};
\addlegendentry{$P=N^{\frac{1}{4}}$}

\addplot
table {
0  0.0000
1  0.0000
2  0.0000
3  0.0000
4  1.2268
5  1.1814
6  1.2432
7  1.2857
8  1.1450
9  1.1566
10 1.1628
11 1.1572
12 1.1537
13 1.1100
14 1.1071
15 1.1048
16 1.0768
17 1.0750
18 1.0731
19 1.0562
20 1.0546
21 1.0412
22 1.0409
23 1.0311
24 1.0227
25 1.0230
26 1.0166
27 1.0111
};
\addlegendentry{$P=N^{\frac{1}{8}}$}

\addplot
table {
0  0.0000
1  0.0000
2  0.0000
3  0.0000
4  1.2268
5  1.1814
6  1.2432
7  1.2857
8  1.2655
9  1.2649
10 1.2605
11 1.2464
12 1.2357
13 1.2255
14 1.2154
15 1.2066
16 1.1996
17 1.1909
18 1.1828
19 1.1758
20 1.1687
21 1.1623
22 1.1568
23 1.1514
24 1.1466
25 1.1422
26 1.1375
27 1.1333
};
\addlegendentry{$P=1$}

\end{axis}
\end{tikzpicture}

==> figures/BEC.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=2,
xmax=4.76,
ymin=0,
ymax=30,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, %height=7.5cm,
xlabel={$\log_2\log_2 N$},
ylabel={$\mathcal{L}/N$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
legend to name=legend-BECcomp,
legend columns=2,
]

\foreach \i in {-30,...,30}
{
\addplot[
color=gray,
dashed,
domain=-30:30,
samples=10,
smooth,
forget plot,
]
{2*x+2*\i};
}

\draw [color=gray, dashed, opacity=0] (1.5,20) -- (5,27) node [midway, above, sloped, gray, opacity=1] {slope $=2$};

\addplot[
color=blue,
mark=*,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	1.984
3			1.984
3.169925001	2.094
3.321928095	2.504
3.459431619	3.088
3.584962501	4.192
3.700439718	4.361
3.807354922	4.563
3.906890596	4.877
4			5.144
4.087462841	5.606
4.169925001	5.828
4.247927513	6.242
4.321928095	6.870
4.392317423	7.004
4.459431619	7.191
4.523561956	7.310
4.584962501	7.444
4.64385619	7.619
4.700439718	7.758
4.754887502	7.913
};
\addlegendentry{SSC, $I(W)=0.1$, $p_e=10^{-3}$}

\addplot[
color=blue,
mark=o,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	0.000
3			0.000
3.169925001	1.996
3.321928095	2.107
3.459431619	2.525
3.584962501	3.125
3.700439718	4.235
3.807354922	4.419
3.906890596	4.639
4			4.962
4.087462841	5.236
4.169925001	5.704
4.247927513	5.946
4.321928095	6.345
4.392317423	6.981
4.459431619	7.119
4.523561956	7.312
4.584962501	7.440
4.64385619	7.573
4.700439718	7.754
4.754887502	7.900
};
\addlegendentry{SSC, $I(W)=0.1$, $p_e=10^{-10}$}

\addplot[
color=red,
mark=square*,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 1.875
2.321928095	 1.875
2.584962501	 2.750
2.807354922	 4.000
3			 4.359
3.169925001	 5.219
3.321928095	 6.084
3.459431619	 6.542
3.584962501	 7.099
3.700439718	 7.624
3.807354922	 8.084
3.906890596	 8.571
4			 9.143
4.087462841	 9.485
4.169925001	 9.788
4.247927513	10.136
4.321928095	10.364
4.392317423	10.616
4.459431619	10.921
4.523561956	11.180
4.584962501	11.459
4.64385619	11.751
4.700439718	11.929
4.754887502	12.109
};
\addlegendentry{SSC, $I(W)=0.5$, $p_e=10^{-3}$}

\addplot[
color=red,
mark=square,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 0.000
2.584962501	 1.969
2.807354922	 2.375
3			 4.016
3.169925001	 4.527
3.321928095	 5.240
3.459431619	 6.461
3.584962501	 6.994
3.700439718	 7.613
3.807354922	 8.162
3.906890596	 8.629
4			 9.154
4.087462841	 9.793
4.169925001	10.154
4.247927513	10.478
4.321928095	10.838
4.392317423	11.060
4.459431619	11.333
4.523561956	11.601
4.584962501	11.828
4.64385619	12.092
4.700439718	12.385
4.754887502	12.534
};
\addlegendentry{SSC, $I(W)=0.5$, $p_e=10^{-10}$}

\addplot[
color=black,
mark=pentagon*,
thick
]
table {
0			 0.000
1			 1.500
1.584962501	 1.750
2			 3.125
2.321928095	 3.688
2.584962501	 4.281
2.807354922	 5.016
3			 5.633
3.169925001	 6.188
3.321928095	 6.916
3.459431619	 7.378
3.584962501	 7.634
3.700439718	 7.929
3.807354922	 8.313
3.906890596	 8.531
4			 8.806
4.087462841	 9.121
4.169925001	 9.311
4.247927513	 9.534
4.321928095	 9.748
4.392317423	10.027
4.459431619	10.220
4.523561956	10.440
4.584962501	10.730
4.64385619	10.824
4.700439718	10.944
4.754887502	11.032
};
\addlegendentry{SSC, $I(W)=0.9$, $p_e=10^{-3}$}

\addplot[
color=black,
mark=pentagon,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 1.875
2.321928095	 3.500
2.584962501	 3.812
2.807354922	 5.062
3			 5.820
3.169925001	 6.758
3.321928095	 7.303
3.459431619	 7.970
3.584962501	 8.677
3.700439718	 9.039
3.807354922	 9.377
3.906890596	 9.746
4			 9.977
4.087462841	10.220
4.169925001	10.425
4.247927513	10.612
4.321928095	10.793
4.392317423	10.980
4.459431619	11.140
4.523561956	11.281
4.584962501	11.423
4.64385619	11.591
4.700439718	11.695
4.754887502	11.798
};
\addlegendentry{SSC, $I(W)=0.9$, $p_e=10^{-10}$}

\addplot[
color=brown,
mark=diamond*,
thick
]
table {
0			1
1			2
1.584962501	3
2			4
2.321928095	5
2.584962501	6
2.807354922	7
3			8
3.169925001	9
3.321928095	10
3.459431619	11
3.584962501	12
3.700439718	13
3.807354922	14
3.906890596	15
4			16
4.087462841	17
4.169925001	18
4.247927513	19
4.321928095	20
4.392317423	21
4.459431619	22
4.523561956	23
4.584962501	24
4.64385619	25
4.700439718	26
4.754887502	27
};
\addlegendentry{SC}

\end{axis}
\end{tikzpicture}

==> figures/BSC.tex <==
\begin{tikzpicture}

\begin{axis}[
scale=1,
xmin=2,
xmax=4.76,
ymin=0,
ymax=30,
%ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width=\textwidth, %height=7.5cm,
xlabel={$\log_2\log_2 N$},
ylabel={$\mathcal{L}/N$},
ylabel shift=-7,
legend cell align={left},
legend pos=north west,
legend style={
	column sep= 1mm,
	font=\fontsize{9pt}{9}\selectfont,
},
%legend to name=legend-BECcomp,
%legend columns=2,
]

\foreach \i in {-30,...,30}
{
\addplot[
color=gray,
dashed,
domain=-30:30,
samples=10,
smooth,
forget plot,
]
{2*x+2*\i};
}

\draw [color=gray, dashed, opacity=0] (1.5,20) -- (5,27) node [midway, above, sloped, gray, opacity=1] {slope $=2$};

\addplot[
color=blue,
mark=*,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	0.000
3			1.992
3.169925001	2.094
3.321928095	2.484
3.459431619	3.084
3.584962501	4.264
3.700439718	4.484
3.807354922	4.788
3.906890596	5.024
4			5.383
4.087462841	5.917
4.169925001	6.366
4.247927513	7.031
4.321928095	7.270
4.392317423	7.424
4.459431619	7.617
4.523561956	7.839
4.584962501	7.999
4.64385619	8.212
4.700439718	8.517
4.754887502	8.652
};
%\addlegendentry{SSC, $C=0.1$, $P_e=10^{-3}$}

\addplot[
color=blue,
mark=o,
thick
]
table {
0			0.000
1			0.000
1.584962501	0.000
2			0.000
2.321928095	0.000
2.584962501	0.000
2.807354922	0.000
3			0.000
3.169925001	1.996
3.321928095	2.047
3.459431619	2.249
3.584962501	3.103
3.700439718	4.307
3.807354922	4.537
3.906890596	4.846
4			5.115
4.087462841	5.497
4.169925001	6.049
4.247927513	6.508
4.321928095	7.192
4.392317423	7.446
4.459431619	7.614
4.523561956	7.793
4.584962501	8.013
4.64385619	8.175
4.700439718	8.391
4.754887502	8.692
};
%\addlegendentry{SSC, $C=0.1$, $P_e=10^{-10}$}

\addplot[
color=red,
mark=square*,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 1.938
2.584962501	 2.281
2.807354922	 3.828
3			 4.297
3.169925001	 5.328
3.321928095	 6.402
3.459431619	 6.985
3.584962501	 7.575
3.700439718	 8.217
3.807354922	 8.983
3.906890596	 9.381
4			 9.861
4.087462841	10.213
4.169925001	10.574
4.247927513	10.997
4.321928095	11.382
4.392317423	11.762
4.459431619	12.038
4.523561956	12.282
4.584962501	12.550
4.64385619	12.787
4.700439718	12.953
4.754887502	13.115
};
%\addlegendentry{SSC, $C=0.5$, $P_e=10^{-3}$}

\addplot[
color=red,
mark=square,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 0.000
2.584962501	 1.969
2.807354922	 2.031
3			 3.891
3.169925001	 4.527
3.321928095	 5.322
3.459431619	 6.660
3.584962501	 7.405
3.700439718	 8.117
3.807354922	 8.829
3.906890596	 9.655
4			10.099
4.087462841	10.624
4.169925001	11.034
4.247927513	11.427
4.321928095	11.865
4.392317423	12.203
4.459431619	12.578
4.523561956	12.850
4.584962501	13.091
4.64385619	13.286
4.700439718	13.493
4.754887502	13.667
};
%\addlegendentry{SSC, $C=0.5$, $P_e=10^{-10}$}

\addplot[
color=black,
mark=pentagon*,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 1.750
2			 2.250
2.321928095	 3.312
2.584962501	 4.812
2.807354922	 5.469
3			 6.156
3.169925001	 6.613
3.321928095	 7.166
3.459431619	 7.623
3.584962501	 8.030
3.700439718	 8.536
3.807354922	 8.833
3.906890596	 9.166
4			 9.510
4.087462841	 9.858
4.169925001	10.196
4.247927513	10.343
4.321928095	10.477
4.392317423	10.624
4.459431619	10.748
4.523561956	10.867
4.584962501	10.984
4.64385619	11.090
4.700439718	11.218
4.754887502	11.317
};
%\addlegendentry{SSC, $C=0.9$, $P_e=10^{-3}$}

\addplot[
color=black,
mark=pentagon,
thick
]
table {
0			 0.000
1			 0.000
1.584962501	 0.000
2			 0.000
2.321928095	 1.938
2.584962501	 3.719
2.807354922	 4.781
3			 5.984
3.169925001	 6.922
3.321928095	 7.619
3.459431619	 8.367
3.584962501	 8.883
3.700439718	 9.432
3.807354922	 9.901
3.906890596	10.293
4			10.638
4.087462841	10.940
4.169925001	11.173
4.247927513	11.381
4.321928095	11.594
4.392317423	11.801
4.459431619	11.960
4.523561956	12.136
4.584962501	12.285
4.64385619	12.449
4.700439718	12.590
4.754887502	12.659
};
%\addlegendentry{SSC, $C=0.9$, $P_e=10^{-10}$}

\addplot[
color=brown,
mark=diamond*,
thick
]
table {
0			1
1			2
1.584962501	3
2			4
2.321928095	5
2.584962501	6
2.807354922	7
3			8
3.169925001	9
3.321928095	10
3.459431619	11
3.584962501	12
3.700439718	13
3.807354922	14
3.906890596	15
4			16
4.087462841	17
4.169925001	18
4.247927513	19
4.321928095	20
4.392317423	21
4.459431619	22
4.523561956	23
4.584962501	24
4.64385619	25
4.700439718	26
4.754887502	27
};
%\addlegendentry{SC}

\end{axis}
\end{tikzpicture}

==> figures/pc-dec8.tex <==
\begin{tikzpicture}[scale=.65, thick]

  \node at (0,0) {$\hat{u}_0$};
  \node at (0,-1) {$\hat{u}_1$};
  \node at (0,-2) {$\hat{u}_2$};
  \node at (0,-3) {$\hat{u}_3$};
  \node at (0,-4) {$\hat{u}_4$};
  \node at (0,-5) {$\hat{u}_5$};
  \node at (0,-6) {$\hat{u}_6$};
  \node at (0,-7) {$\hat{u}_7$};

  \foreach \x in {-7,...,0}
  {
    \fill[color=black!15] (.75,\x+.25) rectangle ++(.5,-.5);
  }
  
  \foreach \x in {-6,-4,-2,0}
  {
    \fill[color=black!15] (3.75,\x+.25) rectangle ++(.5,-1.5);
  }

  \foreach \x in {-4,0}
  {
    \fill[color=black!15] (6.75,\x+.25) rectangle ++(.5,-3.5);
  }
 
  \fill[color=black!15] (9.75,.25) rectangle ++(.5,-7.5);

  \foreach \x in {-7,...,0}
  {
    \draw (1,\x) -- (10,\x);
    \fill (1,\x) circle [radius=.1];
    \fill (4,\x) circle [radius=.1];
    \fill (7,\x) circle [radius=.1];
    \fill (10,\x) circle [radius=.1];
  }
  
  \node at (1,1.25) {$s=0$};
  \node at (4,1.25) {$s=1$};
  \node at (7,1.25) {$s=2$};
  \node at (10,1.25) {$s=3$};

  \node at (1,.5) {$\alpha_{0}^{0}$};
  \node at (1,-.5) {$\alpha_{0}^{1}$};
  \node at (1,-1.5) {$\alpha_{0}^{2}$};
  \node at (1,-2.5) {$\alpha_{0}^{3}$};
  \node at (1,-3.5) {$\alpha_{0}^{4}$};
  \node at (1,-4.5) {$\alpha_{0}^{5}$};
  \node at (1,-5.5) {$\alpha_{0}^{6}$};
  \node at (1,-6.5) {$\alpha_{0}^{7}$};

  \node at (4,.5) {$\alpha_{1}^{0}$};
  \node at (4,-.5) {$\alpha_{1}^{1}$};
  \node at (4,-1.5) {$\alpha_{1}^{2}$};
  \node at (4,-2.5) {$\alpha_{1}^{3}$};
  \node at (4,-3.5) {$\alpha_{1}^{4}$};
  \node at (4,-4.5) {$\alpha_{1}^{5}$};
  \node at (4,-5.5) {$\alpha_{1}^{6}$};
  \node at (4,-6.5) {$\alpha_{1}^{7}$};

  \node at (7,.5) {$\alpha_{2}^{0}$};
  \node at (7,-.5) {$\alpha_{2}^{1}$};
  \node at (7,-1.5) {$\alpha_{2}^{2}$};
  \node at (7,-2.5) {$\alpha_{2}^{3}$};
  \node at (7,-3.5) {$\alpha_{2}^{4}$};
  \node at (7,-4.5) {$\alpha_{2}^{5}$};
  \node at (7,-5.5) {$\alpha_{2}^{6}$};
  \node at (7,-6.5) {$\alpha_{2}^{7}$};

  \node at (10.25,.5) {$\alpha_{3}^{0}$};
  \node at (10.25,-.5) {$\alpha_{3}^{1}$};
  \node at (10.25,-1.5) {$\alpha_{3}^{2}$};
  \node at (10.25,-2.5) {$\alpha_{3}^{3}$};
  \node at (10.25,-3.5) {$\alpha_{3}^{4}$};
  \node at (10.25,-4.5) {$\alpha_{3}^{5}$};
  \node at (10.25,-5.5) {$\alpha_{3}^{6}$};
  \node at (10.25,-6.5) {$\alpha_{3}^{7}$};
  
  \draw (2.25,0) -- (4,-1);
  \draw (4,0) -- (2.25,-1);
  \draw (2.25,-2) -- (4,-3);
  \draw (4,-2) -- (2.25,-3);
  \draw (2.25,-4) -- (4,-5);
  \draw (4,-4) -- (2.25,-5);
  \draw (2.25,-6) -- (4,-7);
  \draw (4,-6) -- (2.25,-7);

  \draw (5.25,0) -- (7,-2);
  \draw (7,0) -- (5.25,-2);
  \draw (5.25,-1) -- (7,-3);
  \draw (7,-1) -- (5.25,-3);
  \draw (5.25,-4) -- (7,-6);
  \draw (7,-4) -- (5.25,-6);
  \draw (5.25,-5) -- (7,-7);
  \draw (7,-5) -- (5.25,-7);

  \draw (8.25,0) -- (10,-4);
  \draw (10,0) -- (8.25,-4);
  \draw (8.25,-1) -- (10,-5);
  \draw (10,-1) -- (8.25,-5);
  \draw (8.25,-2) -- (10,-6);
  \draw (10,-2) -- (8.25,-6);
  \draw (8.25,-3) -- (10,-7);
  \draw (10,-3) -- (8.25,-7);

  \foreach \x in {-7,...,0}
  {
    \foreach \y in {2.25,5.25,8.25}
    {
      \draw[fill=white] (\y,\x) circle [radius=.4];
    }
  }

  \node at (2.25,0) {$f$};
  \node at (2.25,-1) {$g$};
  \node at (2.25,-2) {$f$};
  \node at (2.25,-3) {$g$};
  \node at (2.25,-4) {$f$};
  \node at (2.25,-5) {$g$};
  \node at (2.25,-6) {$f$};
  \node at (2.25,-7) {$g$};

  \node at (5.25,0) {$f$};
  \node at (5.25,-1) {$f$};
  \node at (5.25,-2) {$g$};
  \node at (5.25,-3) {$g$};
  \node at (5.25,-4) {$f$};
  \node at (5.25,-5) {$f$};
  \node at (5.25,-6) {$g$};
  \node at (5.25,-7) {$g$};

  \node at (8.25,0) {$f$};
  \node at (8.25,-1) {$f$};
  \node at (8.25,-2) {$f$};
  \node at (8.25,-3) {$f$};
  \node at (8.25,-4) {$g$};
  \node at (8.25,-5) {$g$};
  \node at (8.25,-6) {$g$};
  \node at (8.25,-7) {$g$};
  
\end{tikzpicture}

==> figures/pc-enc8.tex <==
\begin{tikzpicture}[scale=.65, thick]

  \node at (0,0) {$\hat{u}_0$};
  \node at (0,-1) {$\hat{u}_1$};
  \node at (0,-2) {$\hat{u}_2$};
  \node at (0,-3) {$\hat{u}_3$};
  \node at (0,-4) {$\hat{u}_4$};
  \node at (0,-5) {$\hat{u}_5$};
  \node at (0,-6) {$\hat{u}_6$};
  \node at (0,-7) {$\hat{u}_7$};

  \foreach \x in {-7,...,0}
  {
    \fill[color=black!15] (.75,\x+.25) rectangle ++(.5,-.5);
  }
  
  \foreach \x in {-6,-4,-2,0}
  {
    \fill[color=black!15] (3.75,\x+.25) rectangle ++(.5,-1.5);
  }

  \foreach \x in {-4,0}
  {
    \fill[color=black!15] (6.75,\x+.25) rectangle ++(.5,-3.5);
  }
 
  \fill[color=black!15] (9.75,.25) rectangle ++(.5,-7.5);

  \foreach \x in {-7,...,0}
  {
    \draw (1,\x) -- (10,\x);
    \fill (1,\x) circle [radius=.1];
    \fill (4,\x) circle [radius=.1];
    \fill (7,\x) circle [radius=.1];
    \fill (10,\x) circle [radius=.1];
  }
  
  \node at (1,1.25) {$s=0$};
  \node at (4,1.25) {$s=1$};
  \node at (7,1.25) {$s=2$};
  \node at (10,1.25) {$s=3$};

  \node at (1,.5) {$\beta_{0}^{0}$};
  \node at (1,-.5) {$\beta_{0}^{1}$};
  \node at (1,-1.5) {$\beta_{0}^{2}$};
  \node at (1,-2.5) {$\beta_{0}^{3}$};
  \node at (1,-3.5) {$\beta_{0}^{4}$};
  \node at (1,-4.5) {$\beta_{0}^{5}$};
  \node at (1,-5.5) {$\beta_{0}^{6}$};
  \node at (1,-6.5) {$\beta_{0}^{7}$};

  \node at (4,.5) {$\beta_{1}^{0}$};
  \node at (4,-.5) {$\beta_{1}^{1}$};
  \node at (4,-1.5) {$\beta_{1}^{2}$};
  \node at (4,-2.5) {$\beta_{1}^{3}$};
  \node at (4,-3.5) {$\beta_{1}^{4}$};
  \node at (4,-4.5) {$\beta_{1}^{5}$};
  \node at (4,-5.5) {$\beta_{1}^{6}$};
  \node at (4,-6.5) {$\beta_{1}^{7}$};

  \node at (7,.5) {$\beta_{2}^{0}$};
  \node at (7,-.5) {$\beta_{2}^{1}$};
  \node at (7,-1.5) {$\beta_{2}^{2}$};
  \node at (7,-2.5) {$\beta_{2}^{3}$};
  \node at (7,-3.5) {$\beta_{2}^{4}$};
  \node at (7,-4.5) {$\beta_{2}^{5}$};
  \node at (7,-5.5) {$\beta_{2}^{6}$};
  \node at (7,-6.5) {$\beta_{2}^{7}$};

  \node at (10,.5) {$\beta_{3}^{0}$};
  \node at (10,-.5) {$\beta_{3}^{1}$};
  \node at (10,-1.5) {$\beta_{3}^{2}$};
  \node at (10,-2.5) {$\beta_{3}^{3}$};
  \node at (10,-3.5) {$\beta_{3}^{4}$};
  \node at (10,-4.5) {$\beta_{3}^{5}$};
  \node at (10,-5.5) {$\beta_{3}^{6}$};
  \node at (10,-6.5) {$\beta_{3}^{7}$};
  
  \foreach \x in {-7,-5,-3,-1}
  {
    \draw (2.5,\x) -- (2.5,\x+1.25);
    \draw (2.5,\x+1) circle [radius=.25];
  }
  
  \draw (6,-2) -- (6,.25);
  \draw (5,-3) -- (5,-.75);
  \draw (6,0) circle [radius=.25];
  \draw (5,-1) circle [radius=.25];
  \draw (6,-6) -- (6,-3.75);
  \draw (5,-7) -- (5,-4.75);
  \draw (6,-4) circle [radius=.25];
  \draw (5,-5) circle [radius=.25];

  \draw (9.25,-4) -- (9.25,.25);
  \draw (8.75,-5) -- (8.75,-.75);
  \draw (8.25,-6) -- (8.25,-1.75);
  \draw (7.75,-7) -- (7.75,-2.75);
  \draw (9.25,0) circle [radius=.25];
  \draw (8.75,-1) circle [radius=.25];
  \draw (8.25,-2) circle [radius=.25];
  \draw (7.75,-3) circle [radius=.25];

\end{tikzpicture}

==> figures/sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw [fill=lightgray] (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];
  \draw [fill=black] (1.25,-1.5) circle [radius=.05];
  \draw [fill=black] (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-1.5,-1.05) -- (-1.75,-1.45);
  \draw (-1.5,-1.05) -- (-1.25,-1.45);
  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);
  \draw (1.5,-1.05) -- (1.25,-1.45);
  \draw (1.5,-1.05) -- (1.75,-1.45);

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

  \node at (2.25,0) {$s=3$};
  \node at (2.25,-.5) {$s=2$};
  \node at (2.25,-1) {$s=1$};
  \node at (2.25,-1.5) {$s=0$};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}_2^{0:3}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}_2^{0:3}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}_1^{0:1}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,near start,rotate=40] {$\bm{\beta}_1^{0:1}$};

  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,near end,rotate=-40] {$\bm{\beta}_1^{2:3}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,near start,rotate=-40] {$\bm{\alpha}_1^{2:3}$};

\end{tikzpicture}

==> figures/sc-decFP.tex <==
\begin{tikzpicture}[scale=1.2, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw [fill=lightgray] (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];
  \draw [fill=black] (1.25,-1.5) circle [radius=.05];
  \draw [fill=black] (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45) node[pos=0.5,sloped,above] {$1$};
  \draw (0,-.05) -- (1,-.45) node[pos=0.5,sloped,above] {$1$};

  \draw (-1,-.55) -- (-1.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (-1,-.55) -- (-.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (1,-.55) -- (.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (1,-.55) -- (1.5,-.95) node[pos=0.5,sloped,above] {$1$};

  \draw (-1.5,-1.05) -- (-1.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-1.5,-1.05) -- (-1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.75,-1.45) node[pos=0.5,sloped,above] {$1$};

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

\end{tikzpicture}

==> figures/sc-decFS.tex <==
\begin{tikzpicture}[scale=1.2, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw [fill=lightgray] (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];
  \draw [fill=black] (1.25,-1.5) circle [radius=.05];
  \draw [fill=black] (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45) node[pos=0.5,sloped,above] {$4$};
  \draw (0,-.05) -- (1,-.45) node[pos=0.5,sloped,above] {$4$};

  \draw (-1,-.55) -- (-1.5,-.95) node[pos=0.5,sloped,above] {$2$};
  \draw (-1,-.55) -- (-.5,-.95) node[pos=0.5,sloped,above] {$2$};
  \draw (1,-.55) -- (.5,-.95) node[pos=0.5,sloped,above] {$2$};
  \draw (1,-.55) -- (1.5,-.95) node[pos=0.5,sloped,above] {$2$};

  \draw (-1.5,-1.05) -- (-1.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-1.5,-1.05) -- (-1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.75,-1.45) node[pos=0.5,sloped,above] {$1$};

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

\end{tikzpicture}

==> figures/sc-decSP.tex <==
\begin{tikzpicture}[scale=1.2, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw [fill=lightgray] (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (1.5,-1) circle [radius=.05];

  \draw (-1.75,-1.5) circle [radius=.05];
  \draw (-1.25,-1.5) circle [radius=.05];
  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];
  \draw [fill=black] (1.25,-1.5) circle [radius=.05];
  \draw [fill=black] (1.75,-1.5) circle [radius=.05];

  \node at (-1.75,-1.7) {$\hat{u}_0$};
  \node at (-1.25,-1.7) {$\hat{u}_1$};
  \node at (-.75,-1.7) {$\hat{u}_2$};
  \node at (-.25,-1.7) {$\hat{u}_3$};
  \node at (.25,-1.7) {$\hat{u}_4$};
  \node at (.75,-1.7) {$\hat{u}_5$};
  \node at (1.25,-1.7) {$\hat{u}_6$};
  \node at (1.75,-1.7) {$\hat{u}_7$};

  \draw (0,-.05) -- (-1,-.45) node[pos=0.5,sloped,above] {$2$};
  \draw (0,-.05) -- (1,-.45) node[pos=0.5,sloped,above] {$2$};

  \draw (-1,-.55) -- (-1.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (-1,-.55) -- (-.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (1,-.55) -- (.5,-.95) node[pos=0.5,sloped,above] {$1$};
  \draw (1,-.55) -- (1.5,-.95) node[pos=0.5,sloped,above] {$1$};

  \draw (-1.5,-1.05) -- (-1.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-1.5,-1.05) -- (-1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (-.5,-1.05) -- (-.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (.5,-1.05) -- (.75,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.25,-1.45) node[pos=0.5,sloped,above] {$1$};
  \draw (1.5,-1.05) -- (1.75,-1.45) node[pos=0.5,sloped,above] {$1$};

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

\end{tikzpicture}

==> figures/sc-scheduleFP.tex <==
\begin{tikzpicture}[scale=.6]

\node at (-1.5,1) {time};
\node at (-1.5,0) {$\text{PE}_1$};
\node at (-1.5,-1) {$\text{PE}_2$};
\node at (-1.5,-2) {$\text{PE}_3$};
\node at (-1.5,-3) {$\text{PE}_4$};
\node at (-1.5,-4) {output};

\node at (0,0) {$\alpha_2^0$};
\node at (0,-1) {$\alpha_2^1$};
\node at (0,-2) {$\alpha_2^2$};
\node at (0,-3) {$\alpha_2^3$};
\node at (7,0) {$\alpha_2^4$};
\node at (7,-1) {$\alpha_2^5$};
\node at (7,-2) {$\alpha_2^6$};
\node at (7,-3) {$\alpha_2^7$};

\node at (1,0) {$\alpha_1^0$};
\node at (1,-1) {$\alpha_1^1$};
\node at (7+1,0) {$\alpha_1^4$};
\node at (7+1,-1) {$\alpha_1^5$};

\node at (2,0) {$\alpha_0^0$};
\node at (2+7,0) {$\alpha_0^4$};

\node at (3,0) {$\alpha_0^1$};
\node at (3+7,0) {$\alpha_0^5$};

\node at (4,0) {$\alpha_1^2$};
\node at (4,-1) {$\alpha_1^3$};
\node at (7+4,0) {$\alpha_1^6$};
\node at (7+4,-1) {$\alpha_1^7$};

\node at (5,0) {$\alpha_0^2$};
\node at (5+7,0) {$\alpha_0^6$};

\node at (6,0) {$\alpha_0^3$};
\node at (6+7,0) {$\alpha_0^7$};

\foreach \x in {0,...,13}
{
\draw [very thin] (\x+.5,1.5) -- (\x+.5,-4.5);
}

\foreach \x in {-1}
{
\draw [very thick] (\x+.5,1.5) -- (\x+.5,-4.5);
}

\foreach \x in {-3,...,-1}
{
\draw [very thin] (-2.5,\x+.5) -- (13.5,\x+.5);
}

\foreach \x in {-4,0}
{
\draw [very thick] (-2.5,\x+.5) -- (13.5,\x+.5);
}

\node at (0,1) {$1$};
\node at (1,1) {$2$};
\node at (2,1) {$3$};
\node at (3,1) {$4$};
\node at (4,1) {$5$};
\node at (5,1) {$6$};
\node at (6,1) {$7$};
\node at (7,1) {$8$};
\node at (8,1) {$9$};
\node at (9,1) {$10$};
\node at (10,1) {$11$};
\node at (11,1) {$12$};
\node at (12,1) {$13$};
\node at (13,1) {$14$};

\node at (2,-4) {$\hat{u}_0$};
\node at (3,-4) {$\hat{u}_1$};
\node at (5,-4) {$\hat{u}_2$};
\node at (6,-4) {$\hat{u}_3$};
\node at (9,-4) {$\hat{u}_4$};
\node at (10,-4) {$\hat{u}_5$};
\node at (12,-4) {$\hat{u}_6$};
\node at (13,-4) {$\hat{u}_7$};

\end{tikzpicture}

==> figures/sc-scheduleFS.tex <==
\begin{tikzpicture}[scale=.6]

\node at (-1.5,1) {time};
\node at (-1.5,0) {$\text{PE}_1$};
\node at (-1.5,-1) {output};

\node at (0,0) {$\alpha_2^0$};
\node at (1,0) {$\alpha_2^1$};
\node at (2,0) {$\alpha_2^2$};
\node at (3,0) {$\alpha_2^3$};

\node at (4,0) {$\alpha_1^0$};
\node at (5,0) {$\alpha_1^1$};

\node at (6,0) {$\alpha_0^0$};

\node at (7,0) {$\alpha_0^1$};

\node at (8,0) {$\alpha_1^2$};
\node at (9,0) {$\alpha_1^3$};

\node at (10,0) {$\alpha_0^2$};

\node at (11,0) {$\alpha_0^3$};

\node at (12,0) {$\alpha_2^4$};
\node at (13,0) {$\alpha_2^5$};
\node at (14,0) {$\alpha_2^6$};
\node at (15,0) {$\alpha_2^7$};

\node at (16,0) {$\alpha_1^4$};
\node at (17,0) {$\alpha_1^5$};

\node at (18,0) {$\alpha_0^4$};

\node at (19,0) {$\alpha_0^5$};

\node at (20,0) {$\alpha_1^6$};
\node at (21,0) {$\alpha_1^7$};

\node at (22,0) {$\alpha_0^6$};

\node at (23,0) {$\alpha_0^7$};

\foreach \x in {0,...,23}
{
\draw [very thin] (\x+.5,1.5) -- (\x+.5,-1.5);
}

\foreach \x in {-1}
{
\draw [very thick] (\x+.5,1.5) -- (\x+.5,-1.5);
}

\foreach \x in {-1,0}
{
\draw [very thick] (-2.5,\x+.5) -- (23.5,\x+.5);
}

\node at (0,1) {$1$};
\node at (1,1) {$2$};
\node at (2,1) {$3$};
\node at (3,1) {$4$};
\node at (4,1) {$5$};
\node at (5,1) {$6$};
\node at (6,1) {$7$};
\node at (7,1) {$8$};
\node at (8,1) {$9$};
\node at (9,1) {$10$};
\node at (10,1) {$11$};
\node at (11,1) {$12$};
\node at (12,1) {$13$};
\node at (13,1) {$14$};
\node at (14,1) {$15$};
\node at (15,1) {$16$};
\node at (16,1) {$17$};
\node at (17,1) {$18$};
\node at (18,1) {$19$};
\node at (19,1) {$20$};
\node at (20,1) {$21$};
\node at (21,1) {$22$};
\node at (22,1) {$23$};
\node at (23,1) {$24$};

\node at (6,-1) {$\hat{u}_0$};
\node at (7,-1) {$\hat{u}_1$};
\node at (10,-1) {$\hat{u}_2$};
\node at (11,-1) {$\hat{u}_3$};
\node at (18,-1) {$\hat{u}_4$};
\node at (19,-1) {$\hat{u}_5$};
\node at (22,-1) {$\hat{u}_6$};
\node at (23,-1) {$\hat{u}_7$};

\end{tikzpicture}

==> figures/sc-scheduleSP.tex <==
\begin{tikzpicture}[scale=.6]

\node at (-1.5,1) {time};
\node at (-1.5,0) {$\text{PE}_1$};
\node at (-1.5,-1) {$\text{PE}_2$};
\node at (-1.5,-2) {output};

\node at (0,0) {$\alpha_2^0$};
\node at (0,-1) {$\alpha_2^1$};
\node at (1,0) {$\alpha_2^2$};
\node at (1,-1) {$\alpha_2^3$};

\node at (2,0) {$\alpha_1^0$};
\node at (2,-1) {$\alpha_1^1$};

\node at (3,0) {$\alpha_0^0$};

\node at (4,0) {$\alpha_0^1$};

\node at (5,0) {$\alpha_1^2$};
\node at (5,-1) {$\alpha_1^3$};

\node at (6,0) {$\alpha_0^2$};

\node at (7,0) {$\alpha_0^3$};

\node at (8,0) {$\alpha_2^4$};
\node at (8,-1) {$\alpha_2^5$};
\node at (9,0) {$\alpha_2^6$};
\node at (9,-1) {$\alpha_2^7$};

\node at (10,0) {$\alpha_1^4$};
\node at (10,-1) {$\alpha_1^5$};

\node at (11,0) {$\alpha_0^4$};

\node at (12,0) {$\alpha_0^5$};

\node at (13,0) {$\alpha_1^6$};
\node at (13,-1) {$\alpha_1^7$};

\node at (14,0) {$\alpha_0^6$};

\node at (15,0) {$\alpha_0^7$};

\foreach \x in {0,...,15}
{
\draw [very thin] (\x+.5,1.5) -- (\x+.5,-2.5);
}

\foreach \x in {-1}
{
\draw [very thick] (\x+.5,1.5) -- (\x+.5,-2.5);
}

\foreach \x in {-1}
{
\draw [very thin] (-2.5,\x+.5) -- (15.5,\x+.5);
}

\foreach \x in {-2,0}
{
\draw [very thick] (-2.5,\x+.5) -- (15.5,\x+.5);
}

\node at (0,1) {$1$};
\node at (1,1) {$2$};
\node at (2,1) {$3$};
\node at (3,1) {$4$};
\node at (4,1) {$5$};
\node at (5,1) {$6$};
\node at (6,1) {$7$};
\node at (7,1) {$8$};
\node at (8,1) {$9$};
\node at (9,1) {$10$};
\node at (10,1) {$11$};
\node at (11,1) {$12$};
\node at (12,1) {$13$};
\node at (13,1) {$14$};
\node at (14,1) {$15$};
\node at (15,1) {$16$};

\node at (3,-2) {$\hat{u}_0$};
\node at (4,-2) {$\hat{u}_1$};
\node at (6,-2) {$\hat{u}_2$};
\node at (7,-2) {$\hat{u}_3$};
\node at (11,-2) {$\hat{u}_4$};
\node at (12,-2) {$\hat{u}_5$};
\node at (14,-2) {$\hat{u}_6$};
\node at (15,-2) {$\hat{u}_7$};

\end{tikzpicture}

==> figures/ssc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
  \draw [fill=lightgray] (0,0) circle [radius=.05];

  \draw [fill=lightgray] (-1,-.5) circle [radius=.05];
  \draw [fill=lightgray] (1,-.5) circle [radius=.05];

  \draw (-1.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (-.5,-1) circle [radius=.05];
  \draw [fill=lightgray] (.5,-1) circle [radius=.05];
  \draw [fill=black] (1.5,-1) circle [radius=.05];

  \draw (-.75,-1.5) circle [radius=.05];
  \draw [fill=black] (-.25,-1.5) circle [radius=.05];
  \draw (.25,-1.5) circle [radius=.05];
  \draw [fill=black] (.75,-1.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);
  \draw (1,-.55) -- (.5,-.95);
  \draw (1,-.55) -- (1.5,-.95);

  \draw (-.5,-1.05) -- (-.75,-1.45);
  \draw (-.5,-1.05) -- (-.25,-1.45);
  \draw (.5,-1.05) -- (.25,-1.45);
  \draw (.5,-1.05) -- (.75,-1.45);

  \draw [thin,dotted] (-2,0) -- (2,0);
  \draw [thin,dotted] (-2,-.5) -- (2,-.5);
  \draw [thin,dotted] (-2,-1) -- (2,-1);
  \draw [thin,dotted] (-2,-1.5) -- (2,-1.5);

  \node at (2.25,0) {$s=3$};
  \node at (2.25,-.5) {$s=2$};
  \node at (2.25,-1) {$s=1$};
  \node at (2.25,-1.5) {$s=0$};
\end{tikzpicture}
